BEAST begins: Sample characteristics and survey performance of the B-star Exoplanet Abundance Study

While the occurrence rate of wide giant planets appears to increase with stellar mass at least up through the A-type regime, B-type stars have not been systematically studied in large-scale surveys so far. It therefore remains unclear up to what stellar mass this occurrence trend continues. The B-star Exoplanet Abundance Study (BEAST) is a direct imaging survey with the extreme adaptive optics instrument SPHERE, targeting 85 B-type stars in the young Scorpius-Centaurus (Sco-Cen) region with the aim to detect giant planets at wide separations and constrain their occurrence rate and physical properties. The statistical outcome of the survey will help determine if and where an upper stellar mass limit for planet formation occurs. In this work, we describe the selection and characterization of the BEAST target sample. Particular emphasis is placed on the age of each system, which is a central parameter in interpreting direct imaging observations. We implement a novel scheme for age dating based on kinematic sub-structures within Sco-Cen, which complements and expands upon previous age determinations in the literature. We also present initial results from the first epoch observations, including the detections of ten stellar companions, of which six were previously unknown. All planetary candidates in the survey will need follow up in second epoch observations, which are part of the allocated observational programme and will be executed in the near future.

==> (inline-0) <==
\begin{tabular}{lllrlr}
\hline
\hline
Target & RA & Dec & Date & Grade$^a$ & Rot.$^b$ \\
 & (hh mm ss) & (dd mm ss) & & (A/B) & (deg) \\
\hline
HIP 50847       &       10 22 58.15     &       -66 54 05.4     &       27 Jan 2019        &       B       &       17.6    \\
HIP 52742       &       10 46 57.47     &       -56 45 25.9     &       25 Jan 2019        &       B       &       22.1    \\
HIP 54767       &       11 12 45.21     &       -64 10 11.2     &       11 Mar 2019        &       A       &       18.5    \\
HIP 58452       &       11 59 10.68     &       -45 49 56.0     &       8 Apr 2018        &       A       &       31.9    \\
HIP 58901       &       12 04 45.25     &       -59 15 11.8     &       19 Feb 2019        &       B       &       20.3    \\
HIP 59173       &       12 08 05.22     &       -50 39 40.6     &       11 Mar 2019        &       A       &       26.1    \\
HIP 59747       &       12 15 08.72     &       -58 44 56.1     &       9 May 2019        &       B       &       22.0    \\
HIP 60009       &       12 18 26.25     &       -64 00 11.1     &       22 Feb 2019        &       A       &       19.0    \\
HIP 60379       &       12 22 49.43     &       -57 40 34.1     &       23 Feb 2019        &       B       &       22.0    \\
HIP 60710       &       12 26 31.76     &       -51 27 02.3     &       24 May 2019        &       A       &       26.2    \\
HIP 60823       &       12 28 02.38     &       -50 13 50.3     &       24 Feb 2019        &       B       &       27.3    \\
HIP 60855       &       12 28 22.46     &       -39 02 28.2     &       3 Jun 2019        &       A       &       45.6    \\
HIP 61257       &       12 33 12.19     &       -52 04 58.2     &       7 Jun 2019        &       A       &       25.7    \\
HIP 61585       &       12 37 11.02     &       -69 08 08.0     &       14 Mar 2019        &       A       &       17.9    \\
HIP 62058       &       12 43 09.18     &       -56 10 34.4     &       15 Mar 2019        &       A       &       22.2    \\
HIP 62327       &       12 46 22.71     &       -56 29 19.7     &       28 Mar 2019        &       A       &       22.7    \\
HIP 62434       &       12 47 43.27     &       -59 41 19.6     &       31 Mar 2019        &       A       &       22.5    \\
HIP 62786       &       12 51 56.93     &       -39 40 49.6     &       6 Feb 2020        &       A       &       42.2    \\
HIP 63003       &       12 54 35.62     &       -57 10 40.5     &       8 Apr 2019        &       A       &       22.8    \\
HIP 63005       &       12 54 36.89     &       -57 10 07.2     &       4 Mar 2019        &       A       &       21.3    \\
                                                                                        
HIP 63945       &       13 06 16.70     &       -48 27 47.8     &       22 Apr 2018        &       A       &       29.3    \\
                                                                                        
HIP 65021       &       13 19 43.42     &       -67 21 51.6     &       16 May 2018        &       A       &       17.3    \\
HIP 65112       &       13 20 37.83     &       -52 44 52.2     &       20 Mar 2019        &       A       &       24.8    \\
HIP 66454       &       13 37 23.47     &       -46 25 40.4     &       15 May 2018        &       A       &       30.7    \\
HIP 67464       &       13 49 30.28     &       -41 41 15.8     &       22 Feb 2019        &       A       &       41.0    \\
HIP 67669       &       13 51 49.60     &       -32 59 38.7     &       21 Feb 2019        &       A       &       72.5    \\
HIP 67703       &       13 52 04.85     &       -52 48 41.5     &       23 Mar 2019        &       A       &       24.9    \\
HIP 68245       &       13 58 16.27     &       -42 06 02.7     &       27 May 2018        &       A       &       39.1    \\
HIP 68282       &       13 58 40.75     &       -44 48 12.9     &       26 Mar 2019        &       A       &       34.9    \\
HIP 68862       &       14 06 02.77     &       -41 10 46.7     &       7 Jul 2019        &       A       &       41.0    \\
HIP 69011       &       14 07 40.81     &       -48 42 14.5     &       30 May 2019        &       B       &       28.8    \\
HIP 69618       &       14 14 57.14     &       -57 05 10.1     &       10 Jul 2019        &       B       &       21.7    \\
HIP 70300       &       14 23 02.24     &       -39 30 42.5     &       8 Apr 2019        &       A       &       44.9    \\
HIP 70626       &       14 26 49.87     &       -39 52 26.4     &       22 Apri 2018       &       B       &       43.4    \\
HIP 71352       &       14 35 30.42     &       -42 09 28.2     &       11 Mar 2019        &       A       &       37.5    \\

HIP 71536       &       14 37 53.23     &       -49 25 33.0     &       14 Mar 2019        &       B       &       27.3    \\
                                                                                        
HIP 71865       &       14 41 57.59     &       -37 47 36.6     &       20 Mar 2019        &       A       &       51.3    \\

HIP 74100       &       15 08 39.20     &       -42 52 04.5     &       23 Mar 2019        &       A       &       36.6    \\
                                                                                        
HIP 74657       &       15 15 19.64     &       -44 08 58.2     &       4 Jul 2019        &       A       &       34.1    \\
                                                                                        
HIP 74950       &       15 18 56.38     &       -40 47 17.6     &       28 Apr 2019        &       A       &       37.1    \\
                                                                                        
HIP 75304       &       15 23 09.35     &       -36 51 30.6     &       3 May 2019        &       A       &       51.5    \\
                                                                                        
HIP 76048       &       15 31 50.23     &       -32 52 52.0     &       3 Aug 2019        &       A       &       66.3    \\
HIP 76126       &       15 32 55.22     &       -16 51 10.3     &       29 Jun 2019        &       B       &       74.9    \\
HIP 76591       &       15 38 32.64     &       -39 09 38.5     &       22 Apr 2018        &       B       &       45.2    \\
HIP 76600       &       15 38 39.37     &       -29 46 39.9     &       27 Jul 2019        &       B       &       90.9    \\
HIP 76633       &       15 39 00.06     &       -19 43 57.2     &       15 May 2018        &       B       &       100.2   \\
HIP 77562       &       15 50 07.08     &       -53 12 35.2     &       20 Mar 2019        &       B       &       24.5    \\
HIP 77968       &       15 55 22.88     &       -44 31 33.6     &       22 Jun 2018        &       A       &       34.1    \\
HIP 78104       &       15 56 53.08     &       -29 12 50.7     &       29 Jul 2019        &       A       &       107.4   \\
                                                                                        
HIP 78207       &       15 58 11.37     &       -14 16 45.7     &       8 Apr 2018        &       A       &       46.3    \\

HIP 78655       &       16 03 24.19     &       -38 36 09.2     &       8 Apr 2019        &       B       &       41.2    \\
                                                                                        
HIP 78918       &       16 06 35.55     &       -36 48 08.3     &       23 May 2019        &       A       &       49.4    \\
                                                                                        
HIP 78968       &       16 07 14.93     &       -17 56 09.7     &       31 Jul 2019        &       B       &       77.1    \\
HIP 79044       &       16 08 04.38     &       -36 13 54.6     &       21 Mar 2019        &       A       &       53.9    \\
HIP 79404       &       16 12 18.20     &       -27 55 34.9     &       9 May 2019        &       A       &       124.7   \\
HIP 80142       &       16 21 27.03     &       -48 11 19.0     &       26 Jun 2019        &       A       &       22.8    \\
HIP 80208       &       16 22 28.00     &       -49 34 20.5     &       9 Jul 2019        &       B       &       27.7    \\
HIP 80569       &       16 27 01.43     &       -18 27 22.5     &       5 Jun 2019        &       A       &       83.5    \\
HIP 80911       &       16 31 22.93     &       -34 42 15.7     &       13 Aug 2018        &       B       &       63.0    \\
HIP 81208       &       16 35 13.84     &       -35 43 28.7     &       5 Aug 2019        &       A       &       49.6    \\

HIP 81316       &       16 36 28.67     &       -40 18 10.9     &       29 Jun 2019        &       B       &       42.3    \\
HIP 81472       &       16 38 26.29     &       -43 23 54.3     &       10 Jul 2019        &       B       &       34.7    \\
                                                                                        
HIP 81891       &       16 43 38.72     &       -32 06 21.4     &       3 May 2019        &       A       &       57.7    \\
HIP 81914       &       16 43 54.08     &       -41 06 48.0     &       23 May 2019        &       A       &       40.4    \\
HIP 81972       &       16 44 42.59     &       -40 50 22.8     &       7 Aug 2019        &       B       &       39.6    \\
HIP 82514       &       16 51 52.23     &       -38 02 50.6     &       14 May 2018        &       A       &       48.8    \\
HIP 82545       &       16 52 20.15     &       -38 01 03.1     &       23 Apr 2018        &       A       &       51.1    \\
\hline
\end{tabular}
\begin{longtable}{llllrrrrlr}
\caption{Subgroup membership of the BEAST sample.}\\
\hline\hline
Target & Alt name & RA & Dec & Plx & $\sigma_{\rm plx}$ & $\mu_{\rm RA}$ & $\mu_{\rm Dec}$ & Region & Prob. \\
 & & (hh mm ss) & (dd mm ss) & (mas) & (mas) & (mas/yr) & (mas/yr) & & (\%) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Target & Alt name & RA & Dec & Plx & $\sigma_{\rm plx}$ & $\mu_{\rm RA}$ & $\mu_{\rm Dec}$ & Region & Prob. \\
 & & (hh mm ss) & (dd mm ss) & (mas) & (mas) & (mas/yr) & (mas/yr) & & (\%) \\
 \hline
\endhead
\hline
\endfoot
\hline
\multicolumn{10}{l}{\scriptsize{$^{\mathrm{a}}$Unreliable value for HIP 82514; see Sect. \ref{s:membership}}}\\
\hline
\endlastfoot

HIP 50847       &       L Car   &       10 22 58.15     &       -66 54 05.4     &       8.16    &       0.20    &       -22.23  &       12.17   &       LCC     &       79.9    \\
HIP 52742       &       HR 4221 &       10 46 57.47     &       -56 45 25.9     &       4.98    &       0.23    &       -20.71  &       0.57    &       LCC     &       0.0     \\
HIP 54767       &       HD 97583        &       11 12 45.21     &       -64 10 11.2 &       10.59   &       0.14    &       -47.32  &       5.46    &       LCC     &       3.9     \\
HIP 58452       &       HD 104080       &       11 59 10.68     &       -45 49 56.0 &       7.52    &       0.07    &       -30.43  &       -9.03   &       LCC     &       46.8    \\
HIP 58901       &       HD 104900       &       12 04 45.25     &       -59 15 11.8 &       9.14    &       0.08    &       -38.22  &       -12.04  &       LCC     &       99.3    \\
HIP 59173       &       HR 4618 &       12 08 05.22     &       -50 39 40.6     &       9.85    &       0.32    &       -34.35  &       -11.51  &       LCC     &       99.1    \\
HIP 59747       &       $\delta$ Cru    &       12 15 08.72     &       -58 44 56.1 &       11.62   &       0.96    &       -37.29  &       -9.97   &       LCC     &       99.6    \\
HIP 60009       &       $\zeta$ Cru     &       12 18 26.25     &       -64 00 11.1 &       10.49   &       0.33    &       -34.96  &       -6.24   &       LCC     &       99.9    \\
HIP 60379       &       HR 4706 &       12 22 49.43     &       -57 40 34.1     &       9.69    &       0.16    &       -37.25  &       -12.11  &       LCC     &       95.1    \\
HIP 60710       &       G Cen   &       12 26 31.76     &       -51 27 02.3     &       7.85    &       0.37    &       -31.42  &       -10.41  &       LCC     &       99.0    \\
HIP 60823       &       $\sigma$ Cen    &       12 28 02.38     &       -50 13 50.3 &       8.88    &       0.33    &       -32.11  &       -13.81  &       LCC     &       98.3    \\
HIP 60855       &       u Cen   &       12 28 22.46     &       -39 02 28.2     &       7.40    &       0.24    &       -26.89  &       -7.32   &       LCC     &       4.1     \\
HIP 61257       &       HD 109195       &       12 33 12.19     &       -52 04 58.2 &       7.99    &       0.07    &       -31.40  &       -12.57  &       LCC     &       99.1    \\
HIP 61585       &       $\alpha$ Mus    &       12 37 11.02     &       -69 08 08.0 &       8.62    &       0.83    &       -29.37  &       -11.38  &       LCC     &       89.1    \\
HIP 62058       &       HR 4834 &       12 43 09.18     &       -56 10 34.4     &       7.90    &       0.06    &       -31.56  &       -12.30  &       LCC     &       99.7    \\
HIP 62327       &       HD 110956       &       12 46 22.71     &       -56 29 19.7 &       10.03   &       0.34    &       -33.53  &       -14.97  &       LCC     &       99.4    \\
HIP 62434       &       $\beta$ Cru     &       12 47 43.27     &       -59 41 19.6 &       11.71   &       0.98    &       -42.97  &       -16.18  &       LCC     &       99.1    \\
HIP 62786       &       HR 4879 &       12 51 56.93     &       -39 40 49.6     &       6.89    &       0.08    &       -25.73  &       -18.86  &       UCL     &       78.5    \\
HIP 63003       &       $\mu$.01 Cru    &       12 54 35.62     &       -57 10 40.5 &       9.63    &       0.36    &       -31.09  &       -14.51  &       LCC     &       98.6    \\
HIP 63005       &       $\mu$.02 Cru    &       12 54 36.89     &       -57 10 07.2 &       8.95    &       0.23    &       -28.16  &       -10.34  &       LCC     &       97.3    \\
HIP 63210       &       H Cen   &       12 57 04.35     &       -51 11 55.5     &       7.93    &       0.19    &       -30.57  &       -15.50  &       LCC     &       98.9    \\
HIP 63945       &       f Cen   &       13 06 16.70     &       -48 27 47.8     &       7.58    &       0.33    &       -30.05  &       -14.55  &       LCC     &       95.1    \\
HIP 64004       &       $\xi$02 Cen     &       13 06 54.64     &       -49 54 22.5 &       6.70    &       0.29    &       -26.36  &       -10.58  &       LCC     &       95.9    \\
HIP 65021       &       HD 115583       &       13 19 43.42     &       -67 21 51.6 &       5.76    &       0.05    &       -23.43  &       -13.86  &       LCC     &       0.0     \\
HIP 65112       &       V964 Cen        &       13 20 37.83     &       -52 44 52.2 &       8.17    &       0.17    &       -30.44  &       -16.30  &       LCC     &       97.0    \\
HIP 66454       &       HR 5121 &       13 37 23.47     &       -46 25 40.4     &       7.07    &       0.23    &       -29.53  &       -18.05  &       UCL     &       73.5    \\
HIP 67464       &       $\nu$ Cen       &       13 49 30.28     &       -41 41 15.8 &       10.05   &       0.47    &       -27.86  &       -18.08  &       UCL     &       95.9    \\
HIP 67669       &       VV983 Cen       &       13 51 49.60     &       -32 59 38.7 &       11.10   &       0.43    &       -34.70  &       -27.91  &       UCL     &       96.7    \\
HIP 67703       &       HD 120642       &       13 52 04.85     &       -52 48 41.5 &       10.48   &       0.16    &       -39.04  &       -27.43  &       LCC     &       82.5    \\
HIP 68245       &       $\phi$ Cen      &       13 58 16.27     &       -42 06 02.7 &       8.51    &       0.36    &       -25.55  &       -17.27  &       UCL     &       96.3    \\
HIP 68282       &       $\upsilon$01 Cen        &       13 58 40.75     &       -44 48 12.9 &       8.73    &       0.59    &       -24.02  &       -21.84  &       UCL     &       96.5    \\
HIP 68862       &       $\chi$ Cen      &       14 06 02.77     &       -41 10 46.7 &       7.75    &       0.38    &       -24.60  &       -20.19  &       UCL     &       99.1    \\
HIP 69011       &       HD 123247       &       14 07 40.81     &       -48 42 14.5 &       10.13   &       0.07    &       -34.20  &       -28.27  &       UCL     &       76.8    \\
HIP 69618       &       HD 124367       &       14 14 57.14     &       -57 05 10.1 &       7.89    &       0.23    &       -25.10  &       -20.19  &       UCL     &       87.3    \\
HIP 70300       &       a Cen   &       14 23 02.24     &       -39 30 42.5     &       10.13   &       0.44    &       -24.95  &       -18.61  &       UCL     &       96.5    \\
HIP 70626       &       HR 5400 &       14 26 49.87     &       -39 52 26.4     &       6.95    &       0.10    &       -20.63  &       -20.86  &       UCL     &       99.8    \\
HIP 71352       &       $\eta$ Cen      &       14 35 30.42     &       -42 09 28.2 &       10.67   &       0.21    &       -34.73  &       -32.72  &       UCL     &       99.6    \\
HIP 71353       &       HR 5439 &       14 35 31.48     &       -41 31 02.8     &       9.38    &       0.34    &       -22.17  &       -20.93  &       UCL     &       99.4    \\
HIP 71453       &       HD 128207       &       14 36 44.13     &       -40 12 41.7 &       7.00    &       0.16    &       -23.71  &       -22.32  &       UCL     &       99.8    \\
HIP 71536       &       $\rho$ Lup      &       14 37 53.23     &       -49 25 33.0 &       10.19   &       0.54    &       -28.57  &       -26.48  &       UCL     &       99.2    \\
HIP 71860       &       $\alpha$ Lup    &       14 41 55.76     &       -47 23 17.5 &       7.02    &       0.17    &       -20.94  &       -23.67  &       UCL     &       99.9    \\
HIP 71865       &       b Cen   &       14 41 57.59     &       -37 47 36.6     &       10.24   &       0.64    &       -31.52  &       -31.50  &       UCL     &       99.8    \\
HIP 73266       &       HD 132094       &       14 58 24.26     &       -37 21 44.9 &       5.66    &       0.13    &       -19.46  &       -22.69  &       UCL     &       94.5    \\
HIP 73624       &       HD 132955       &       15 02 59.28     &       -32 38 35.9 &       6.58    &       0.18    &       -19.74  &       -21.57  &       UCL     &       98.9    \\
HIP 74100       &       HR 5625 &       15 08 39.20     &       -42 52 04.5     &       6.76    &       0.09    &       -20.87  &       -21.65  &       UCL     &       99.9    \\
HIP 74449       &       e Lup   &       15 12 49.59     &       -44 30 01.5     &       7.64    &       0.97    &       -22.02  &       -22.16  &       UCL     &       99.4    \\
HIP 74657       &       HD 135174       &       15 15 19.64     &       -44 08 58.2 &       6.43    &       0.12    &       -19.37  &       -21.75  &       UCL     &       99.8    \\
HIP 74752       &       HD 135454       &       15 16 37.15     &       -42 22 12.6 &       7.45    &       0.07    &       -22.16  &       -27.38  &       UCL     &       99.9    \\
HIP 74950       &       VGG Lup &       15 18 56.38     &       -40 47 17.6     &       6.97    &       0.18    &       -20.07  &       -21.58  &       UCL     &       99.9    \\
HIP 75141       &       $\delta$ Lup    &       15 21 22.33     &       -40 38 51.0 &       8.72    &       0.47    &       -17.28  &       -23.15  &       UCL     &       99.6    \\
HIP 75304       &       $\phi$02 Lup    &       15 23 09.35     &       -36 51 30.6 &       6.28    &       0.20    &       -18.24  &       -20.72  &       UCL     &       99.6    \\
HIP 75647       &       HR 5736 &       15 27 18.13     &       -36 46 03.2     &       7.11    &       0.22    &       -19.55  &       -23.58  &       UCL     &       99.9    \\
HIP 76048       &       HR 5753 &       15 31 50.23     &       -32 52 52.0     &       6.31    &       0.12    &       -17.75  &       -22.15  &       UCL     &       99.1    \\
HIP 76126       &       $\zeta$04 Lib   &       15 32 55.22     &       -16 51 10.3 &       4.53    &       0.19    &       -11.50  &       -10.85  &       US      &       0.0     \\
HIP 76591       &       HR 5805 &       15 38 32.64     &       -39 09 38.5     &       6.85    &       0.05    &       -19.81  &       -23.90  &       UCL     &       99.9    \\
HIP 76600       &       $\tau$ Lib      &       15 38 39.37     &       -29 46 39.9 &       4.14    &       0.76    &       -11.08  &       -22.88  &       UCL     &       2.9     \\
HIP 76633       &       HD 139486       &       15 39 00.06     &       -19 43 57.2 &       6.19    &       0.06    &       -15.30  &       -18.22  &       US      &       76.7    \\
HIP 77562       &       HD 141168       &       15 50 07.08     &       -53 12 35.2 &       10.28   &       0.10    &       -27.59  &       -39.27  &       UCL     &       95.2    \\
HIP 77968       &       HD 142256       &       15 55 22.88     &       -44 31 33.6 &       5.50    &       0.06    &       -15.66  &       -19.65  &       UCL     &       80.7    \\
HIP 78104       &       $\rho$ Sco      &       15 56 53.08     &       -29 12 50.7 &       7.49    &       0.41    &       -18.08  &       -24.39  &       US      &       78.5    \\
HIP 78168       &       HD 142883       &       15 57 40.46     &       -20 58 59.1 &       6.39    &       0.10    &       -10.13  &       -21.75  &       US      &       99.4    \\
HIP 78207       &       48 Lib  &       15 58 11.37     &       -14 16 45.7     &       7.52    &       0.25    &       -14.92  &       -16.42  &       US      &       81.9    \\
HIP 78324       &       HD 143022       &       15 59 30.88     &       -40 51 54.6 &       6.02    &       0.05    &       -16.51  &       -20.31  &       UCL     &       97.4    \\
HIP 78384       &       $\eta$ Lup      &       16 00 07.33     &       -38 23 48.2 &       5.99    &       0.41    &       -18.64  &       -28.46  &       UCL     &       97.3    \\
HIP 78655       &       HR 5967 &       16 03 24.19     &       -38 36 09.2     &       9.23    &       0.47    &       -18.49  &       -28.15  &       UCL     &       99.8    \\
HIP 78702       &       HD 143956       &       16 04 00.24     &       -19 46 02.9 &       6.56    &       0.07    &       -9.89   &       -21.48  &       US      &       99.8    \\
HIP 78918       &       $\theta$ Lup    &       16 06 35.55     &       -36 48 08.3 &       8.17    &       0.38    &       -20.10  &       -33.42  &       UCL     &       94.4    \\
HIP 78933       &       $\omega$ Sco    &       16 06 48.43     &       -20 40 09.1 &       7.06    &       0.40    &       -7.91   &       -21.06  &       US      &       99.9    \\
HIP 78968       &       HD 144586       &       16 07 14.93     &       -17 56 09.7 &       6.62    &       0.08    &       -8.77   &       -21.27  &       US      &       99.7    \\
HIP 79044       &       HD 144591       &       16 08 04.38     &       -36 13 54.6 &       7.29    &       0.05    &       -16.88  &       -28.04  &       UCL     &       99.7    \\
HIP 79404       &       c02 Sco &       16 12 18.20     &       -27 55 34.9     &       6.65    &       0.36    &       -11.81  &       -23.76  &       US      &       97.8    \\
HIP 80142       &       HD 147001       &       16 21 27.03     &       -48 11 19.0 &       5.56    &       0.06    &       -12.75  &       -21.97  &       UCL     &       11.7    \\
HIP 80208       &       HD 147152       &       16 22 28.00     &       -49 34 20.5 &       5.30    &       0.44    &       -11.32  &       -25.75  &       UCL     &       3.2     \\
HIP 80569       &       $\chi$ Oph      &       16 27 01.43     &       -18 27 22.5 &       8.18    &       0.31    &       -4.97   &       -21.75  &       US      &       93.7    \\
HIP 80911       &       N Sco   &       16 31 22.93     &       -34 42 15.7     &       7.45    &       0.56    &       -11.01  &       -18.08  &       UCL     &       96.8    \\
HIP 81208       &       HD 149274       &       16 35 13.84     &       -35 43 28.7 &       6.75    &       0.07    &       -9.61   &       -25.70  &       UCL     &       94.9    \\
HIP 81266       &       $\tau$ Sco      &       16 35 52.95     &       -28 12 57.7 &       6.88    &       0.53    &       -9.89   &       -22.83  &       US      &       77.5    \\
HIP 81316       &       HD 149425       &       16 36 28.67     &       -40 18 10.9 &       5.23    &       0.06    &       -11.98  &       -20.79  &       UCL     &       36.8    \\
HIP 81472       &       VV1003 Sco      &       16 38 26.29     &       -43 23 54.3 &       5.12    &       0.11    &       -11.05  &       -20.25  &       UCL     &       28.1    \\
HIP 81474       &       HD 149914       &       16 38 28.65     &       -18 13 13.7 &       6.30    &       0.08    &       -13.91  &       -20.38  &       UCL     &       7.5     \\
HIP 81891       &       HR 6211 &       16 43 38.72     &       -32 06 21.4     &       6.41    &       0.07    &       -8.79   &       -23.17  &       UCL     &       93.9    \\
HIP 81914       &       HD 150591       &       16 43 54.08     &       -41 06 48.0 &       5.66    &       0.08    &       -12.95  &       -21.76  &       UCL     &       58.6    \\
HIP 81972       &       HD 150742       &       16 44 42.59     &       -40 50 22.8 &       5.84    &       0.11    &       -12.44  &       -21.67  &       UCL     &       85.8    \\
HIP 82514       &       $\mu$.01 Sco    &       16 51 52.23     &       -38 02 50.6 &       $^{\mathrm{a}}$3.73     &       0.69    &       -0.84   &       -18.51  &       UCL     &       0.0     \\
HIP 82545       &       $\mu$.02 Sco    &       16 52 20.15     &       -38 01 03.1 &       7.92    &       0.55    &       -9.98   &       -19.88  &       UCL     &       96.3    \\
\label{t:astro}
\end{longtable}

%\clearpage

\begin{longtable}{lrrr}
%\tiny
\caption{Age estimations for the sample.}\\
\hline\hline
Target & CMS age$^{\rm a}$ & MAP age$^{\rm b}$ & SG age$^{\rm c}$ \\
 & (Myr) & (Myr) & (Myr) \\
 \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Target & CMS age$^{\rm a}$ & MAP age$^{\rm b}$ & SG age$^{\rm c}$ \\
 & (Myr) & (Myr) & (Myr) \\
 \hline
\endhead
\hline
\endfoot
\hline
\multicolumn{4}{l}{\scriptsize{$^{\rm a}$ Age based on co-moving stars; see text.}}\\
\multicolumn{4}{l}{\scriptsize{$^{\rm b}$ Age based on the map in \citet{pecaut2016}.}}\\
\multicolumn{4}{l}{\scriptsize{$^{\rm c}$ Age of the closest matching Sco-Cen subgroup.}}\\
\hline
\endlastfoot
HIP 50847       &       27.3$\pm$1.3    &       26.7    &       15$\pm$6        \\
HIP 52742       &       82.5$\pm$21.8   &       \textemdash     &       15$\pm$6        \\
HIP 54767       &       84.5$\pm$8.1    &       22.4    &       15$\pm$6        \\
HIP 58452       &       20.0$\pm$0.6    &       \textemdash     &       15$\pm$6        \\
HIP 58901       &       13.9$\pm$0.5    &       17.1    &       15$\pm$6        \\
HIP 59173       &       13.7$\pm$0.6    &       20.6    &       15$\pm$6        \\
HIP 59747       &       \textemdash     &       15.9    &       15$\pm$6        \\
HIP 60009       &       19.8$\pm$0.9    &       16.2    &       15$\pm$6        \\
HIP 60379       &       13.2$\pm$0.4    &       15.2    &       15$\pm$6        \\
HIP 60710       &       20.6$\pm$1.5    &       20.4    &       15$\pm$6        \\
HIP 60823       &       15.9$\pm$0.2    &       20.7    &       15$\pm$6        \\
HIP 60855       &       \textemdash     &       \textemdash     &       15$\pm$6        \\
HIP 61257       &       15.3$\pm$0.3    &       18.5    &       15$\pm$6        \\
HIP 61585       &       \textemdash     &       14.6    &       15$\pm$6        \\
HIP 62058       &       16.6$\pm$0.3    &       14.6    &       15$\pm$6        \\
HIP 62327       &       12.7$\pm$0.6    &       14.8    &       15$\pm$6        \\
HIP 62434       &       \textemdash     &       16.3    &       15$\pm$6        \\
HIP 62786       &       \textemdash     &       \textemdash     &       16$\pm$7        \\
HIP 63003       &       12.7$\pm$0.3    &       15.3    &       15$\pm$6        \\
HIP 63005       &       12.0$\pm$0.4    &       15.3    &       15$\pm$6        \\
HIP 63210       &       15.8$\pm$0.3    &       17.7    &       15$\pm$6        \\
HIP 63945       &       \textemdash     &       16.4    &       15$\pm$6        \\
HIP 64004       &       27.2$\pm$0.7    &       16.8    &       15$\pm$6        \\
HIP 65021       &       49.6$\pm$3.5    &       14.4    &       15$\pm$6        \\
HIP 65112       &       15.4$\pm$0.3    &       15.1    &       15$\pm$6        \\
HIP 66454       &       \textemdash     &       19.5    &       16$\pm$7        \\
HIP 67464       &       \textemdash     &       27.4    &       16$\pm$7        \\
HIP 67669       &       \textemdash     &       \textemdash     &       16$\pm$7        \\
HIP 67703       &       14.3$\pm$0.7    &       15.5    &       15$\pm$6        \\
HIP 68245       &       \textemdash     &       29.6    &       16$\pm$7        \\
HIP 68282       &       \textemdash     &       22.3    &       16$\pm$7        \\
HIP 68862       &       \textemdash     &       29.4    &       16$\pm$7        \\
HIP 69011       &       14.8$\pm$1.0    &       16.5    &       16$\pm$7        \\
HIP 69618       &       13.8$\pm$1.3    &       16.4    &       16$\pm$7        \\
HIP 70300       &       \textemdash     &       15.7    &       16$\pm$7        \\
HIP 70626       &       16.0$\pm$0.6    &       15.1    &       16$\pm$7        \\
HIP 71352       &       15.4$\pm$1.6    &       15.2    &       16$\pm$7        \\
HIP 71353       &       \textemdash     &       15.0    &       16$\pm$7        \\
HIP 71453       &       17.7$\pm$0.5    &       14.2    &       16$\pm$7        \\
HIP 71536       &       \textemdash     &       17.9    &       16$\pm$7        \\
HIP 71860       &       22.2$\pm$0.9    &       17.7    &       16$\pm$7        \\
HIP 71865       &       \textemdash     &       15.1    &       16$\pm$7        \\
HIP 73266       &       \textemdash     &       15.4    &       16$\pm$7        \\
HIP 73624       &       19.7$\pm$0.5    &       16.2    &       16$\pm$7        \\
HIP 74100       &       18.5$\pm$0.5    &       20.5    &       16$\pm$7        \\
HIP 74449       &       \textemdash     &       21.7    &       16$\pm$7        \\
HIP 74657       &       17.6$\pm$0.4    &       21.4    &       16$\pm$7        \\
HIP 74752       &       14.8$\pm$0.4    &       20.0    &       16$\pm$7        \\
HIP 74950       &       17.7$\pm$0.3    &       18.4    &       16$\pm$7        \\
HIP 75141       &       \textemdash     &       18.6    &       16$\pm$7        \\
HIP 75304       &       23.7$\pm$0.7    &       15.3    &       16$\pm$7        \\
HIP 75647       &       22.6$\pm$0.8    &       14.8    &       16$\pm$7        \\
HIP 76048       &       16.0$\pm$0.4    &       13.0    &       16$\pm$7        \\
HIP 76126       &       \textemdash     &       \textemdash     &       10$\pm$7        \\
HIP 76591       &       15.9$\pm$0.4    &       13.2    &       16$\pm$7        \\
HIP 76600       &       \textemdash     &       12.6    &       16$\pm$7        \\
HIP 76633       &       31.6$\pm$1.7    &       11.6    &       10$\pm$7        \\
HIP 77562       &       16.9$\pm$0.7    &       30.7    &       16$\pm$7        \\
HIP 77968       &       14.5$\pm$0.4    &       15.9    &       16$\pm$7        \\
HIP 78104       &       \textemdash     &       15.7    &       10$\pm$7        \\
HIP 78168       &       9.3$\pm$0.3     &       9.0     &       10$\pm$7        \\
HIP 78207       &       \textemdash     &       8.3     &       10$\pm$7        \\
HIP 78324       &       16.9$\pm$0.5    &       14.4    &       16$\pm$7        \\
HIP 78384       &       \textemdash     &       14.1    &       16$\pm$7        \\
HIP 78655       &       \textemdash     &       14.3    &       16$\pm$7        \\
HIP 78702       &       9.7$\pm$0.3     &       9.0     &       10$\pm$7        \\
HIP 78918       &       \textemdash     &       14.1    &       16$\pm$7        \\
HIP 78933       &       \textemdash     &       9.2     &       10$\pm$7        \\
HIP 78968       &       9.1$\pm$0.2     &       8.5     &       10$\pm$7        \\
HIP 79044       &       17.0$\pm$0.4    &       14.1    &       16$\pm$7        \\
HIP 79404       &       \textemdash     &       12.5    &       10$\pm$7        \\
HIP 80142       &       28.5$\pm$1.0    &       18.2    &       16$\pm$7        \\
HIP 80208       &       \textemdash     &       \textemdash     &       16$\pm$7        \\
HIP 80569       &       \textemdash     &       6.8     &       10$\pm$7        \\
HIP 80911       &       \textemdash     &       \textemdash     &       16$\pm$7        \\
HIP 81208       &       12.7$\pm$0.3    &       \textemdash     &       16$\pm$7        \\
HIP 81266       &       \textemdash     &       11.9    &       10$\pm$7        \\
HIP 81316       &       13.6$\pm$1.0    &       19.0    &       16$\pm$7        \\
HIP 81472       &       19.5$\pm$1.4    &       21.8    &       16$\pm$7        \\
HIP 81474       &       \textemdash     &       \textemdash     &       16$\pm$7        \\
HIP 81891       &       13.9$\pm$0.4    &       \textemdash     &       16$\pm$7        \\
HIP 81914       &       15.6$\pm$0.5    &       \textemdash     &       16$\pm$7        \\
HIP 81972       &       16.0$\pm$0.3    &       \textemdash     &       16$\pm$7        \\
HIP 82514       &       \textemdash     &       \textemdash     &       16$\pm$7        \\
HIP 82545       &       \textemdash     &       \textemdash     &       16$\pm$7        \\

\label{t:ages}
\end{longtable}

%\clearpage

\begin{longtable}{lllllr}
\caption{Summary of known companions and co-moving stars}\\
\hline\hline
Target & SB/EB$^{\rm a}$ & Reference & AO/INT$^{\rm b}$ & Reference & CMS$^{\rm c}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Target & SB/EB$^{\rm a}$ & Reference & AO/INT$^{\rm b}$ & Reference & CMS$^{\rm c}$ \\
 \hline
\endhead
\hline
\endfoot
\hline
\multicolumn{6}{l}{\scriptsize{$^a$Spectroscopic (SB) and eclipsing (EB) binary companions.}}\\
\multicolumn{6}{l}{\scriptsize{$^b$Companions identified with  AO or interferometry (INT).}}\\
\multicolumn{6}{l}{\scriptsize{$^c$Number of identified candidate co-moving stars. Most are not physically bound.}}\\
\multicolumn{6}{l}{\scriptsize{$^d$Interferometric companion from \citet{rizzuto2013} and AO companion from \citet{shatsky2002}.}}\\
\hline
\endlastfoot
HIP 50847       &       SB2     &       \citet{quiroga2010}     &       AO      &       This work    &       18      \\
HIP 52742       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       1       \\
HIP 54767       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       4       \\
HIP 58452       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       21      \\
HIP 58901       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       172     \\
HIP 59173       &       SB2     &       \citet{chini2012}       &       AO      &       This work    &       52      \\
HIP 59747       &       SB2     &       \citet{chini2012}       &       \textemdash     &       \textemdash     &       0       \\
HIP 60009       &       SB2     &       \citet{chini2012}       &       AO      &       This work    &       14      \\
HIP 60379       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       140     \\
HIP 60710       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       12      \\
HIP 60823       &       \textemdash     &       \textemdash     &       INT     &       \citet{rizzuto2013}     &       44      \\
HIP 60855       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 61257       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       202     \\
HIP 61585       &       SB2     &       \citet{chini2012}       &       INT     &       \citet{rizzuto2013}     &       0       \\
HIP 62058       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       214     \\
HIP 62327       &       SB1     &       \citet{chini2012}       &       \textemdash     &       \textemdash     &       57      \\
HIP 62434       &       SB1     &       \citet{pourbaix2004}    &       AO      &       This work    &       11      \\
HIP 62786       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 63003       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       28      \\
HIP 63005       &       \textemdash     &       \textemdash     &       AO      &       This work    &       93      \\
HIP 63210       &       SB2     &       \citet{chini2012}       &       \textemdash     &       \textemdash     &       71      \\
HIP 63945       &       SB1     &       \citet{chini2012}       &       INT+AO  &       See note$^{\rm d}$  &       0       \\
HIP 64004       &       SB1     &       \citet{pourbaix2004}    &       \textemdash     &       \textemdash     &       6       \\
HIP 65021       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       17      \\
HIP 65112       &       EB      &       \citet{malkov2006}      &       \textemdash     &       \textemdash     &       101     \\
HIP 66454       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 67464       &       SB1/EB  &       \citet{pourbaix2004}    &       \textemdash     &       \textemdash     &       0       \\
HIP 67669       &       SB1     &       \citet{pourbaix2004}    &       INT     &       \citet{scholler2010}    &       0       \\
HIP 67703       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       12      \\
HIP 68245       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 68282       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 68862       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 69011       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       17      \\
HIP 69618       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       10      \\
HIP 70300       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 70626       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       111     \\
HIP 71352       &       SB2     &       \citet{chini2012}       &       \textemdash     &       \textemdash     &       4       \\
HIP 71353       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 71453       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       6       \\
HIP 71536       &       \textemdash     &       \textemdash     &       INT     &       \citet{rizzuto2013}     &       0       \\
HIP 71860       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       4       \\
HIP 71865       &       \textemdash     &       \textemdash     &       INT     &       \citet{rizzuto2013}     &       0       \\
HIP 73266       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 73624       &       \textemdash     &       \textemdash     &       AO      &       This work    &       7       \\
HIP 74100       &       \textemdash     &       \textemdash     &       AO      &       \citet{shatsky2002}     &       100     \\
HIP 74449       &       SB1     &       \citet{pourbaix2004}    &       \textemdash     &       \textemdash     &       0       \\
HIP 74657       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       54      \\
HIP 74752       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       46      \\
HIP 74950       &       SB2/EB  &       \citet{budding2015}     &       \textemdash     &       \textemdash     &       58      \\
HIP 75141       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 75304       &       \textemdash     &       \textemdash     &       INT     &       \citet{rizzuto2013}     &       15      \\
HIP 75647       &       SB1     &       \citet{pourbaix2004}    &       \textemdash     &       \textemdash     &       31      \\
HIP 76048       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       21      \\
HIP 76126       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 76591       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       136     \\
HIP 76600       &       SB2     &       \citet{pourbaix2004}    &       INT     &       \citet{rizzuto2013}     &       0       \\
HIP 76633       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       2       \\
HIP 77562       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       8       \\
HIP 77968       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       42      \\
HIP 78104       &       SB1     &       \citet{pourbaix2004}    &       \textemdash     &       \textemdash     &       0       \\
HIP 78168       &       SB2/EB  &       \citet{david2019}       &       \textemdash     &       \textemdash     &       54      \\
HIP 78207       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 78324       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       27      \\
HIP 78384       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 78655       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 78702       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       97      \\
HIP 78918       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 78933       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 78968       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       91      \\
HIP 79044       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       228     \\
HIP 79404       &       SB1     &       \citet{pourbaix2004}    &       \textemdash     &       \textemdash     &       0       \\
HIP 80142       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       10      \\
HIP 80208       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 80569       &       SB1     &       \citet{pourbaix2004}    &       \textemdash     &       \textemdash     &       0       \\
HIP 80911       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 81208       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       61      \\
HIP 81266       &       \textemdash     &       \textemdash     &       INT     &       \citet{rizzuto2013}     &       0       \\
HIP 81316       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       36      \\
HIP 81472       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       13      \\
HIP 81474       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\
HIP 81891       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       67      \\
HIP 81914       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       192     \\
HIP 81972       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       236     \\
HIP 82514       &       SB2/EB  &       \citet{budding2015}     &       \textemdash     &       \textemdash     &       0       \\
HIP 82545       &       \textemdash     &       \textemdash     &       \textemdash     &       \textemdash     &       0       \\

\label{t:litmult}
\end{longtable}

%\clearpage

\begin{longtable}{lrlrrrll}
%\tiny
\caption{Fundamental properties of the BEAST sample.}\\
\hline\hline
Target & Dist & SpT & Mass & App. V & App. K & Disc? & Ref.$^{\rm a}$ \\
 & (pc) &  & $M_{\rm sun}$ & (mag) & (mag) & &  \\
 \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Target & Dist & SpT & Mass & App. V & App. K & Disc? & Ref.$^{\rm a}$ \\
 & (pc) &  & $M_{\rm sun}$ & (mag) & (mag) & &  \\
 \hline
\endhead
\hline
\endfoot
\hline
\multicolumn{8}{l}{\scriptsize{$^{\rm a}$ References. A17: \citet{arcos2017}. C09: \citet{carpenter2009}. C16: \citet{cotten2016}.}}\\
\multicolumn{8}{l}{\scriptsize{L12: \citet{luhman2012}. L14: \citet{liu2014}. R12: \citet{rizzuto2012}.}}\\
\multicolumn{8}{l}{\scriptsize{$^{\rm b}$ Unreliable value for HIP 82514; see Sect. \ref{s:membership}}}\\

\hline
\endlastfoot
HIP 50847       &       122.6   &       B8V     &       2.9     &       4.99    &       5.314   &               &               \\
HIP 52742       &       200.8   &       B8.5III &       2.7     &       5.23    &       5.225   &       Be-type &       A17     \\
HIP 54767       &       94.5    &       B8V     &       2.9     &       5.22    &       5.418   &               &               \\
HIP 58452       &       133.1   &       B8/B9V  &       2.7     &       6.34    &       6.529   &               &               \\
HIP 58901       &       109.4   &       B9V     &       2.5     &       6.20    &       6.278   &               &               \\
HIP 59173       &       101.5   &       B6III   &       3.7     &       4.47    &       4.871   &       Excess  &       R12     \\
HIP 59747       &       86.0    &       B2IV    &       7.8     &       2.78    &       3.532   &               &               \\
HIP 60009       &       95.3    &       B2.5V   &       6.8     &       4.05    &       4.535   &               &               \\
HIP 60379       &       103.2   &       B9V     &       2.5     &       5.37    &       5.636   &               &               \\
HIP 60710       &       127.3   &       B3V     &       5.9     &       4.81    &       5.234   &       Excess  &       C16     \\
HIP 60823       &       112.7   &       B2V     &       7.8     &       3.91    &       4.478   &               &               \\
HIP 60855       &       135.1   &       B8V     &       2.9     &       5.45    &       5.541   &       Excess  &       R12     \\
HIP 61257       &       125.2   &       B9V     &       2.5     &       6.55    &       6.612   &               &               \\
HIP 61585       &       116.0   &       B2IV-V  &       7.8     &       2.68    &       3.250   &               &               \\
HIP 62058       &       126.6   &       B7.5V   &       3.1     &       5.99    &       6.173   &               &               \\
HIP 62327       &       99.7    &       B3V     &       5.9     &       4.61    &       5.056   &               &               \\
HIP 62434       &       85.4    &       B0.5IV  &       13      &       1.25    &       1.978   &               &               \\
HIP 62786       &       145.1   &       B8V     &       2.9     &       5.97    &       6.223   &               &               \\
HIP 63003       &       103.9   &       B2IV-V  &       7.8     &       4.04    &       4.529   &               &               \\
HIP 63005       &       111.7   &       B5V     &       4.2     &       5.20    &       5.313   &       Excess  &       R12     \\
HIP 63210       &       126.1   &       B2IV    &       7.8     &       5.16    &       5.342   &               &               \\
HIP 63945       &       131.9   &       B5V     &       4.2     &       4.69    &       5.045   &               &               \\
HIP 64004       &       149.2   &       B1.5V   &       9       &       4.27    &       4.806   &               &               \\
HIP 65021       &       173.5   &       B9V     &       2.5     &       7.25    &       7.223   &               &               \\
HIP 65112       &       122.5   &       B6V     &       3.7     &       5.45    &       5.802   &               &               \\
HIP 66454       &       141.4   &       B8V     &       2.9     &       5.89    &       6.136   &               &               \\
HIP 67464       &       99.5    &       B2IV    &       7.8     &       3.39    &       4.240   &               &               \\
HIP 67669       &       90.1    &       B5III   &       4.2     &       4.53    &       4.971   &       Excess  &       R12     \\
HIP 67703       &       95.4    &       B9V     &       2.5     &       5.25    &       5.515   &               &               \\
HIP 68245       &       117.5   &       B2IV    &       7.8     &       3.81    &       4.491   &       Excess  &       R12     \\
HIP 68282       &       114.6   &       B2IV-V  &       7.8     &       3.87    &       4.469   &               &               \\
HIP 68862       &       129.0   &       B2V     &       7.8     &       4.34    &       4.931   &               &               \\
HIP 69011       &       98.8    &       B9V     &       2.5     &       6.43    &       6.434   &       Excess  &       C16     \\
HIP 69618       &       126.7   &       B4V     &       5.1     &       5.07    &       4.766   &       Exc+Be  &       R12+A17 \\
HIP 70300       &       98.7    &       B7III   &       3.3     &       4.42    &       4.923   &       Excess  &       R12     \\
HIP 70626       &       143.9   &       B7IV    &       3.3     &       6.35    &       6.592   &               &               \\
HIP 71352       &       93.7    &       B2V     &       7.8     &       2.31    &       2.750   &       Exc+Be  &       R12+A17 \\
HIP 71353       &       106.6   &       B7V     &       3.3     &       5.87    &       6.030   &               &               \\
HIP 71453       &       142.8   &       B8V     &       2.9     &       5.74    &       6.015   &       Excess  &       C16     \\
HIP 71536       &       98.2    &       B5V     &       4.2     &       4.05    &       4.507   &               &               \\
HIP 71860       &       142.5   &       B1.5III &       9       &       2.28    &       2.668   &               &               \\
HIP 71865       &       97.6    &       B3V     &       5.9     &       4.00    &       4.487   &               &               \\
HIP 73266       &       176.7   &       B9V     &       2.5     &       7.25    &       7.281   &               &               \\
HIP 73624       &       151.9   &       B3V     &       5.9     &       5.43    &       5.734   &               &               \\
HIP 74100       &       147.9   &       B7V     &       3.3     &       5.82    &       6.097   &               &               \\
HIP 74449       &       130.9   &       B3IV/V  &       5.9     &       4.81    &       5.283   &               &               \\
HIP 74657       &       155.6   &       B9IV    &       2.5     &       6.73    &       6.945   &               &               \\
HIP 74752       &       134.1   &       B9.5    &       2.4     &       6.75    &       6.834   &       Excess  &       C16     \\
HIP 74950       &       143.4   &       B7V     &       3.3     &       5.59    &       6.212   &               &               \\
HIP 75141       &       114.7   &       B1.5IV  &       9       &       3.19    &       3.960   &               &               \\
HIP 75304       &       159.2   &       B4V     &       5.1     &       4.54    &       4.943   &       Excess  &       R12     \\
HIP 75647       &       140.7   &       B4V     &       5.1     &       5.45    &       5.840   &               &               \\
HIP 76048       &       158.5   &       B7V     &       3.3     &       6.49    &       6.247   &               &               \\
HIP 76126       &       220.7   &       B3V     &       5.9     &       5.49    &       5.891   &               &               \\
HIP 76591       &       146.0   &       B9V     &       2.5     &       6.58    &       6.763   &               &               \\
HIP 76600       &       241.4   &       B2.5V   &       6.8     &       3.64    &       4.120   &               &               \\
HIP 76633       &       161.5   &       B9V     &       2.5     &       7.63    &       7.492   &       Excess  &       L12     \\
HIP 77562       &       97.2    &       B9V     &       2.5     &       5.78    &       5.945   &               &               \\
HIP 77968       &       182.0   &       B8V     &       2.9     &       6.96    &       6.987   &               &               \\
HIP 78104       &       133.5   &       B2IV-V  &       7.8     &       3.86    &       4.457   &               &               \\
HIP 78168       &       156.4   &       B3V     &       5.9     &       5.84    &       5.734   &               &               \\
HIP 78207       &       133.0   &       B8Ia/Iab        &       2.9     &       4.87    &       4.591   &       Exc+Be  &       C09     \\
HIP 78324       &       166.1   &       B9V     &       2.5     &       8.18    &       7.488   &               &               \\
HIP 78384       &       167.1   &       B2.5IV  &       6.8     &       3.41    &       4.090   &               &               \\
HIP 78655       &       108.4   &       B6IV    &       3.7     &       4.89    &       5.271   &               &               \\
HIP 78702       &       152.5   &       B9V     &       2.5     &       7.77    &       7.237   &       Excess  &       C16     \\
HIP 78918       &       122.3   &       B2.5V   &       6.8     &       4.21    &       4.699   &               &               \\
HIP 78933       &       141.7   &       B1V     &       10      &       3.97    &       4.009   &               &               \\
HIP 78968       &       151.0   &       B9V     &       2.5     &       7.81    &       7.401   &       Excess  &       C16     \\
HIP 79044       &       137.1   &       B9V     &       2.5     &       6.74    &       6.913   &               &               \\
HIP 79404       &       150.3   &       B2V     &       7.8     &       4.57    &       4.976   &               &               \\
HIP 80142       &       179.8   &       B7V     &       3.3     &       6.50    &       6.619   &               &               \\
HIP 80208       &       188.8   &       B3V     &       5.9     &       5.32    &       5.397   &               &               \\
HIP 80569       &       122.3   &       B2V     &       7.8     &       4.43    &       2.885   &       Exc+Be  &       L12+A17 \\
HIP 80911       &       134.2   &       B2III-IV        &       7.8     &       4.23    &       4.693   &               &               \\
HIP 81208       &       148.1   &       B9V     &       2.5     &       6.64    &       6.768   &               &               \\
HIP 81266       &       145.3   &       B0V     &       16      &       2.81    &       3.705   &               &               \\
HIP 81316       &       191.2   &       B9V     &       2.5     &       7.10    &       6.714   &       Excess  &       R12     \\
HIP 81472       &       195.1   &       B2V     &       7.8     &       5.83    &       5.933   &               &               \\
HIP 81474       &       158.8   &       B9.5IV  &       2.4     &       6.75    &       5.690   &       Excess  &       C16     \\
HIP 81891       &       156.1   &       B8V     &       2.9     &       6.46    &       6.630   &       Excess  &       L14     \\
HIP 81914       &       176.7   &       B6.5V   &       3.5     &       6.13    &       6.293   &               &               \\
HIP 81972       &       171.2   &       B3V     &       5.9     &       5.64    &       5.843   &       Exc+Be  &       C16+A17 \\
HIP 82514       &       $^{\rm b}$268.3 &       B1.5V   &       9       &       2.98    &       3.696   &               &               \\
HIP 82545       &       126.3   &       B2IV    &       7.8     &       3.54    &       4.292   &               &               \\

\label{t:physical}
\end{longtable}
\begin{tabular}{lllrrrrl}
\hline
\hline
Target & Pair & Date & $\rho$ (mas) & $\sigma_\rho$ (mas) & $\theta$ (deg) & $\sigma_\theta$ (deg) & Disc.$^{\rm a}$ \\
\hline
HIP 50847       &       AB      &       27 Jan 2019     &       2215.1  &       3.0     &       352.45  &       0.30    &       TW      \\
HIP 59173       &       AB      &       11 Mar 2019     &       1275.2  &       2.8     &       129.88  &       0.09    &       TW      \\
HIP 60009       &       AB      &       22 Feb 2019     &       148.2   &       0.7     &       170.89  &       0.11    &       TW      \\
HIP 62434       &       AB      &       31 Mar 2019     &       4176.1  &       3.1     &       121.84  &       0.05    &       TW      \\
HIP 63005       &       AB      &       4 Mar 2019      &       274.0   &       1.1     &       172.36  &       0.12    &       TW      \\
HIP 63945       &       AC$^{\rm b}$    &       22 Apr 2018     &       1554.0  &       6.1     &       261.61  &       0.46    &       S02     \\
HIP 73624$^{\rm c}$     &       AB      &       26 Apr 2019     &       339.3   &       1.3     &       140.70  &       0.15    &       TW      \\
HIP 74100       &       AB      &       23 Mar 2019     &       550.3   &       1.9     &       277.44  &       0.42    &       S02     \\
%HIP 81972      &       ``AC''  &       7 Aug 2019      &       2107.1  &       7.2     &       322.92  &       0.23    &       S02     \\
HIP 81972       &       AE$^{\rm b}$    &       7 Aug 2019      &       5057.5  &       3.3     &       213.19  &       0.05    &       S02     \\
\hline
\end{tabular}
